Early Stopping in Deep Networks: Double Descent and How to Eliminate it

Over-parameterized models, such as large deep networks, often exhibit a double descent phenomenon, whereas a function of model size, error first decreases, increases, and decreases at last. This intriguing double descent behavior also occurs as a function of training epochs and has been conjectured to arise because training epochs control the model complexity. In this paper, we show that such epoch-wise double descent arises for a different reason: It is caused by a superposition of two or more bias-variance tradeoffs that arise because different parts of the network are learned at different epochs, and eliminating this by proper scaling of stepsizes can significantly improve the early stopping performance. We show this analytically for i) linear regression, where differently scaled features give rise to a superposition of bias-variance tradeoffs, and for ii) a two-layer neural network, where the first and second layer each govern a bias-variance tradeoff. Inspired by this theory, we study two standard convolutional networks empirically and show that eliminating epoch-wise double descent through adjusting stepsizes of different layers improves the early stopping performance significantly.

==> fig/double_descent_5layer.tex <==
\begin{tikzpicture}


\begin{axis}[
width=9cm,
height=6cm,
legend cell align={left},
legend columns=1,
% legend style={at={(0.23,0.9)}, anchor=north, draw=white!80.0!black},
legend style={
            % at={(1,0.29)}, 
            at={(1,0)}, 
            anchor=south east,
            draw=black!50,
            fill=none
        },
% transpose legend,
/tikz/every even column/.append style={column sep=0.1cm},
/tikz/every row/.append style={row sep=0.3cm},
% legend pos=outer north east,
% legend columns=1,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel style={font=\small}
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel style={at={(-0.15,0.5)}},
ytick style={color=black},
% title={double_descent}, 
ylabel={\% accuracy}, 
xlabel={epoch}, 
xmode=log, 
ymin=40.51325, 
ymax=103.15175,
]

\addplot +[mark=none] table[x=epoch,y=train]{figure/data_tables/double_descent_5layer.txt};
\addlegendentry{training};
\addplot +[mark=none] table[x=epoch,y=test]{figure/data_tables/double_descent_5layer.txt};
\addlegendentry{test};

\end{axis}

\end{tikzpicture}

==> fig/jacob_multi_dd.tex <==
\begin{tikzpicture}


\begin{groupplot}[
width=6cm,
height=4cm,
group style={
    group name=multi_dd,
    group size= 3 by 1,
    xlabels at=edge bottom,
    ylabels at=edge left,
    yticklabels at=edge left,
    xticklabels at=edge bottom,
    horizontal sep=0.2cm, 
    vertical sep=0.2cm,
    },
legend cell align={left},
legend columns=1,
% legend style={at={(0.23,0.9)}, anchor=north, draw=white!80.0!black},
legend style={
            % at={(1,0.29)}, 
            at={(1,0)}, 
            anchor=south east,
            draw=black!50,
            fill=none
        },
% transpose legend,
/tikz/every even column/.append style={column sep=0.1cm},
/tikz/every row/.append style={row sep=0.3cm},
% legend pos=outer north east,
% legend columns=1,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel style={font=\small}
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel style={at={(-0.10,0.5)}},
ytick style={color=black},
% title={double_descent}, 
% ylabel={\% accuracy}, 
xlabel={epoch}, 
xmode=log
]

\nextgroupplot[ymode=log,
ylabel={$\norm[2]{\mJ_{\{i\}}}^2$}]

\addplot +[mark=none] table[x=epoch,y=conv]{figure/data_tables/jacobian_conv_ff.txt};
\addlegendentry{conv-layers};

\addplot +[mark=none] table[x=epoch,y=ff]{figure/data_tables/jacobian_conv_ff.txt};
\addlegendentry{ff-layer};



\nextgroupplot[ymin=45,ymax=105,
ylabel={\% accuracy}]

\addplot +[mark=none] table[x=epoch,y=train]{figure/data_tables/double_descent_5layer.txt};

\addplot +[mark=none]
table[x=epoch,y=train]{figure/data_tables/no_double_descent_5layer.txt};

\addplot +[mark=none]
table[x=epoch,y=train]{figure/data_tables/ext_double_descent_5layer.txt};

\nextgroupplot[ymin=58, ymax=88,
ylabel={\% accuracy}]

\addplot +[mark=none] table[x=epoch,y=test]{figure/data_tables/double_descent_5layer.txt};
\addlegendentry{base};

\addplot +[mark=none]
table[x=epoch,y=test]{figure/data_tables/no_double_descent_5layer.txt};
\addlegendentry{leading representation};

\addplot +[mark=none]
table[x=epoch,y=test]{figure/data_tables/ext_double_descent_5layer.txt};
\addlegendentry{leading classification};

\end{groupplot}

\end{tikzpicture}

==> fig/jacobian_norm.tex <==
\begin{tikzpicture}


\begin{axis}[
width=8cm,
height=5cm,
cycle list name=exotic,
legend cell align={left},
legend columns=1,
% legend style={at={(0.23,0.9)}, anchor=north, draw=white!80.0!black},
legend style={
            % at={(1,0.29)}, 
            at={(1,0)}, 
            anchor=south east,
            draw=black!50,
            fill=none,
            font=\scriptsize
        },
% transpose legend,
/tikz/every even column/.append style={column sep=0.1cm},
/tikz/every row/.append style={row sep=0.3cm},
% legend pos=outer north east,
% legend columns=1,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel style={font=\small}
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel style={at={(-0.15,0.5)}},
ytick style={color=black},
% title={double_descent}, 
ylabel={$\norm[2]{\mJ_{\{i\}}}^2$}, 
xlabel={epoch}, 
xmode=log, 
ymode=log
]

\addplot +[mark=none] table[x=epoch,y=conv]{figure/data_tables/jacobian_conv_ff.txt};
\addlegendentry{conv-layers};

\addplot +[mark=none, color=purple] table[x=epoch,y=ff]{figure/data_tables/jacobian_conv_ff.txt};
\addlegendentry{ff-layer};

\end{axis}

\end{tikzpicture}

==> fig/jacobian_resnet.tex <==
\begin{tikzpicture}


\begin{axis}[
width=8cm,
height=6cm,
cycle list name=exotic,
legend cell align={left},
legend columns=1,
% legend style={at={(0.23,0.9)}, anchor=north, draw=white!80.0!black},
legend style={
            % at={(1,0.29)}, 
            at={(0,1)}, 
            anchor=north west,
            draw=black!50,
            fill=none,
            font=\scriptsize
        },
% transpose legend,
/tikz/every even column/.append style={column sep=0.1cm},
/tikz/every row/.append style={row sep=0.3cm},
% legend pos=outer north east,
% legend columns=1,
tick align=outside,
tick pos=left,
colormap name=viridis,
% cycle list={[of colormap]},
cycle list={[samples of colormap={6} of viridis]},
% cycle list={[colors of colormap={50,350,750}]},
x grid style={white!69.01960784313725!black},
% xlabel style={font=\small}
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel style={at={(-0.15,0.5)}},
ytick style={color=black},
% title={double_descent}, 
ylabel={$\norm[2]{\mJ_{\{i\}}}^2$}, 
xlabel={epoch}, 
xmode=log, 
ymode=log
]

\addplot +[mark=none] table[x=epoch,y=conv1]{figure/data_tables/jacobian_resnet.txt};
\addlegendentry{conv1};

\addplot +[mark=none] table[x=epoch,y=layer1]{figure/data_tables/jacobian_resnet.txt};
\addlegendentry{layer1};

\addplot +[mark=none] table[x=epoch,y=layer2]{figure/data_tables/jacobian_resnet.txt};
\addlegendentry{layer2};

\addplot +[mark=none] table[x=epoch,y=layer3]{figure/data_tables/jacobian_resnet.txt};
\addlegendentry{layer3};

\addplot +[mark=none] table[x=epoch,y=layer4]{figure/data_tables/jacobian_resnet.txt};
\addlegendentry{layer4};

\addplot +[mark=none] table[x=epoch,y=linear]{figure/data_tables/jacobian_resnet.txt};
\addlegendentry{linear};

\end{axis}

\end{tikzpicture}

==> fig/multi_scale_descent.tex <==
\begin{tikzpicture}

\begin{groupplot}[
width=8cm,
height=5cm,
group style={
    group name=multi_dd,
    group size= 1 by 2,
    xlabels at=edge bottom,
    ylabels at=edge left,
    yticklabels at=edge left,
    xticklabels at=edge bottom,
    horizontal sep=0.2cm, 
    vertical sep=0.2cm,
    },
legend cell align={left},
legend columns=1,
% legend style={at={(0.23,0.9)}, anchor=north, draw=white!80.0!black},
legend style={
            % at={(1,0.29)}, 
            at={(0,0)}, 
            anchor=south west,
            draw=black!50,
            fill=none,
            font=\small
        },
% transpose legend,
/tikz/every even column/.append style={column sep=0.1cm},
/tikz/every row/.append style={row sep=0.3cm},
colormap name=viridis,
% cycle list={[of colormap]},
% cycle list={[samples of colormap={5} of viridis]},
cycle list={[colors of colormap={50,350,750}]},
% legend pos=outer north east,
% legend columns=1,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel style={font=\small}
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel style={at={(-0.13,0.5)}},
ytick style={color=black},
% title={double_descent}, 
xlabel={epoch}, 
xmode=log,
ymin=-0.05,
ymax=0.55
]

\nextgroupplot[ylabel={training error}]

\addplot +[mark=none, select coords between index={0}{3999}] table[x=epoch,y expr=1 - \thisrow{train}/100]{figure/data_tables/double_descent_5layer.txt};
\addlegendentry{base};

\addplot +[mark=none]
table[x=epoch,y expr=1 - \thisrow{train}/100]{figure/data_tables/no_double_descent_5layer.txt};
\addlegendentry{repr-first};

\addplot +[mark=none]
table[x=epoch,y expr=1 - \thisrow{train}/100]{figure/data_tables/ext3_double_descent_5layer.txt};
\addlegendentry{clas-first};

%%%%%%%%%%%%%%

\nextgroupplot[ymin=0.12, ymax=0.42, ylabel={test error}]

\addplot +[mark=none, select coords between index={0}{3999}] table[x=epoch,y expr=1 - \thisrow{test}/100]{figure/data_tables/double_descent_5layer.txt};
% \addlegendentry{base};

\addplot +[mark=none]
table[x=epoch,y expr=1 - \thisrow{test}/100]{figure/data_tables/no_double_descent_5layer.txt};
% \addlegendentry{leading representation};

\addplot +[mark=none]
table[x=epoch,y expr=1 - \thisrow{test}/100]{figure/data_tables/ext3_double_descent_5layer.txt};
% \addlegendentry{leading classification};

\end{groupplot}

\end{tikzpicture}

==> fig/no_double_descent_5layer.tex <==
\begin{tikzpicture}


\begin{axis}[
width=9cm,
height=6cm,
legend cell align={left},
legend columns=1,
% legend style={at={(0.23,0.9)}, anchor=north, draw=white!80.0!black},
legend style={
            % at={(1,0.29)}, 
            at={(0,0)}, 
            anchor=south west,
            draw=black!50,
            fill=none
        },
% transpose legend,
/tikz/every even column/.append style={column sep=0.1cm},
/tikz/every row/.append style={row sep=0.3cm},
% legend pos=outer north east,
% legend columns=1,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel style={font=\small}
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel style={at={(-0.15,0.5)}},
ytick style={color=black},
% title={double_descent}, 
ylabel={error}, 
xlabel={epoch}, 
xmode=log, 
ymin=-0.03, 
ymax=0.4,
]

\addplot +[mark=none] table[x=epoch,y expr=1 - \thisrow{train}/100]{figure/data_tables/no_double_descent_5layer.txt};
\addlegendentry{training};
\addplot +[mark=none] table[x=epoch,y expr=1 - \thisrow{test}/100]{figure/data_tables/no_double_descent_5layer.txt};
\addlegendentry{test};

\end{axis}

\end{tikzpicture}

==> fig/resnet_double_descent.tex <==
\begin{tikzpicture}

\begin{groupplot}[
width=8cm,
height=6cm,
group style={
    group name=resnet_dd,
    group size= 1 by 2,
    xlabels at=edge bottom,
    % ylabels at=edge left,
    % yticklabels at=edge left,
    xticklabels at=edge bottom,
    horizontal sep=2cm, 
    vertical sep=0.4cm,
    },
legend cell align={left},
legend columns=1,
% legend style={at={(0.23,0.9)}, anchor=north, draw=white!80.0!black},
legend style={
            % at={(1,0.29)}, 
            at={(0,0)}, 
            anchor=south west,
            draw=black!50,
            fill=none,
            font=\small
        },
% transpose legend,
/tikz/every even column/.append style={column sep=0.1cm},
/tikz/every row/.append style={row sep=0.3cm},
colormap name=viridis,
% cycle list={[of colormap]},
% cycle list={[samples of colormap={5} of viridis]},
cycle list={[colors of colormap={50,350,750}]},
% legend pos=outer north east,
% legend columns=1,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel style={font=\small}
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel style={at={(-0.13,0.5)}},
ytick style={color=black},
% title={double_descent}, 
% ylabel={test error}, 
xlabel={epoch}, 
xmode=log,
ymin=-0.05, ymax=0.5
]


\nextgroupplot[ylabel={training error}]

\addplot +[mark=none] table[x=epoch,y expr=1 - \thisrow{train}/100]{figure/data_tables/resnet_double_descent.txt};
\addlegendentry{base};

\addplot +[mark=none]
table[x=epoch,y expr=1 - \thisrow{train}/100]{figure/data_tables/resnet_scale_double_descent.txt};
\addlegendentry{repr-first};

\addplot +[mark=none]
table[x=epoch,y expr=1 - \thisrow{train}/100]{figure/data_tables/resnet_no_double_descent.txt};
\addlegendentry{decreasing};

%%%%%%%%%%%%%%

\nextgroupplot[ylabel={test error}, ymin=0.12, ymax=0.5]

\addplot +[mark=none] table[x=epoch,y expr=1 - \thisrow{test}/100]{figure/data_tables/resnet_double_descent.txt};
% \addlegendentry{base};

\addplot +[mark=none]
table[x=epoch,y expr=1 - \thisrow{test}/100]{figure/data_tables/resnet_scale_double_descent.txt};
% \addlegendentry{leading representation};

\addplot +[mark=none]
table[x=epoch,y expr=1 - \thisrow{test}/100]{figure/data_tables/resnet_no_double_descent.txt};
% \addlegendentry{leading classification};

\end{groupplot}

\end{tikzpicture}

==> fig/scaled_lr_no_label_noise.tex <==
\begin{tikzpicture}


\begin{axis}[
width=9cm,
height=6cm,
legend cell align={left},
legend columns=1,
% legend style={at={(0.23,0.9)}, anchor=north, draw=white!80.0!black},
legend style={
            % at={(1,0.29)}, 
            at={(0,0)}, 
            anchor=south west,
            draw=black!50,
            fill=none
        },
% transpose legend,
/tikz/every even column/.append style={column sep=0.1cm},
/tikz/every row/.append style={row sep=0.3cm},
% legend pos=outer north east,
% legend columns=1,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel style={font=\small}
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel style={at={(-0.15,0.5)}},
ytick style={color=black},
extra y ticks       = 0.1,
extra y tick labels = ,
extra y tick style  = { grid = major },
% title={double_descent}, 
ylabel={error}, 
xlabel={epoch}, 
xmode=log, 
ymin=-0.03, 
ymax=0.33,
]

\addplot +[mark=none] table[x=epoch,y expr=1 - \thisrow{train}/100]{figure/data_tables/no_label_noise_scaled_lr.txt};
\addlegendentry{training};
\addplot +[mark=none] table[x=epoch,y expr=1 - \thisrow{test}/100]{figure/data_tables/no_label_noise_scaled_lr.txt};
\addlegendentry{test};

\end{axis}

\end{tikzpicture}

==> fig/simple_double_descent.tex <==
\begin{tikzpicture}


\begin{groupplot}[
width=6.5cm,
height=5cm,
group style={
    group name=simple_dd,
    group size= 3 by 1,
    xlabels at=edge bottom,
    ylabels at=edge left,
    yticklabels at=edge left,
    xticklabels at=edge bottom,
    horizontal sep=0.2cm, 
    vertical sep=1cm,
    },
legend cell align={left},
legend columns=1,
% legend style={at={(0.23,0.9)}, anchor=north, draw=white!80.0!black},
legend style={
            % at={(1,0.29)}, 
            at={(1,0)}, 
            anchor=south east,
            draw=black!50,
            fill=none
        },
% transpose legend,
/tikz/every even column/.append style={column sep=0.1cm},
/tikz/every row/.append style={row sep=0.3cm},
% legend pos=outer north east,
% legend columns=1,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel style={font=\small}
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel style={at={(-0.15,0.5)}},
ytick style={color=black},
% title={double_descent}, 
ylabel={risk}, 
xlabel={iteration (k)}, 
xmode=log, 
ymin=5.8, 
ymax=10.2,
]

\nextgroupplot[]

\addplot +[mark=none, line width=2] table[x=iter,y=risk]{figure/data_tables/simple_double_descent.txt};

\nextgroupplot[]

\addplot +[mark=none, line width=2] table[x=iter,y=risk]{figure/data_tables/simple_double_descent_with_lr_decay.txt};

\nextgroupplot[]

\addplot +[mark=none, line width=2] table[x=iter,y=risk]{figure/data_tables/simple_different_lr_decay.txt};

\end{groupplot}

\end{tikzpicture}
